Approaching Optimal Duplicate Detection in a Sliding Window

Duplicate detection is the problem of identifying whether a given item has previously appeared in a (possibly infinite) stream of data, when only a limited amount of memory is available. Unfortunately the infinite stream setting is ill-posed, and error rates of duplicate detection filters turn out to be heavily constrained: consequently they appear to provide no advantage, asymptotically, over a biased coin toss [8]. In this paper we formalize the sliding window setting introduced by [13,16], and show that a perfect (zero error) solution can be used up to a maximal window size $w_\text{max}$. Above this threshold we show that some existing duplicate detection filters (designed for the $\textit{non-windowed}$ setting) perform better that those targeting the windowed problem. Finally, we introduce a "queuing construction" that improves on the performance of some duplicate detection filters in the windowed setting. We also analyse the security of our filters in an adversarial setting.

==> fig/queuef.tex <==
\begin{tikzpicture}[scale=0.37]
	
	% F_0 under construction
	\draw[pattern=north west lines, pattern color=gray, draw=none] (1, 0) rectangle (2, 1);
	\draw (0, 0) rectangle (2, 1) node[midway] {$\mathcal F_0$};

	
	% Other subfilters
	\draw[pattern=north west lines, pattern color=gray] (3, 0) rectangle (5, 1) node[midway] {$\mathcal F_1$};
	\draw[pattern=north west lines, pattern color=gray] (6, 0) rectangle (8, 1) node[midway] {$\mathcal F_2$};
	\node at (9.5, 0.5) {...};
	\draw[pattern=north west lines, pattern color=gray] (11, 0) rectangle (13, 1) node[midway] {$\mathcal F_{L-1}$};
	
	% old subfilters
	\draw[dashed] (14, 0) rectangle (16, 1) node[midway] {$\mathcal F_{L}$};
	\draw[dashed] (17, 0) rectangle (19, 1) node[midway] {$\mathcal F_{L+1}$};
	
	% arrows
	\draw [<->,>=latex] (6, 1.5) -- (8, 1.5) node[above, midway] {$c$ elements};
	\draw [<->,>=latex] (0, -3) -- (13, -3) node[below, midway] {Capacity of $Lc \approx w$ elements};
	\draw [<->,>=latex] (1, 3) -- (15, 3) node[above, midway] {Current sliding window (of size $w$)};
	
	%stream 
	\draw [<-, >=latex] (0, 5.5) -- (19, 5.5) node[above, midway] {Stream (most recent on the left)};
	\foreach \x in {1, 3,...,18}
	\draw (\x, 5.7) -- node[pos=0.5] (point\x) {} (\x, 5.3);
	
	\foreach \x in {2, 4,...,18}
	\draw (\x, 5.6) -- node[pos=0.5] (point\x) {} (\x, 5.4);

	\path (point1) node [below] {$e_m$};
	\foreach \x [evaluate=\x as \i using int(\x-1)] in {3, 5,..., 9}
	\path (point\x) node [below] {$e_{m-\i}$};
	\path (point11) node [below] {$\dots$};
	\path (point15) node [below] {$e_{m - w + 1}$};
	
	%queueing filter
	\draw (-0.5, 2.5) rectangle (13.5, -2.5) node[anchor=south east] {Queuing filter};
	
	% legend
	\draw[draw=none, pattern=north west lines, pattern color=gray] (0.5, -5) rectangle (1, -5.5);
	\draw (0, -5) rectangle (1, -5.5) node[midway] {\tiny $\mathcal F$};
	\draw (1.25, -5.25) node[anchor=west,align=left] {\tiny Subfilter being\\ \tiny populated};
	
	\draw[pattern=north west lines, pattern color=gray] (7, -5) rectangle (8, -5.5) node[midway] {\tiny $\mathcal F_i$};
	\draw (8.25, -5.25) node[anchor=west,align=left] {\tiny Populated active\\\tiny subfilter};
	
	\draw[dashed] (14, -5) rectangle (15, -5.5) node[midway] {\tiny $\mathcal F_j$};
	\draw (1 5.25, -5.25) node[anchor=west] {\tiny Expired subfilter};
	\end{tikzpicture}

==> graphs/bench_l.tex <==
	\begin{tikzpicture}
	\begin{semilogxaxis}[legend cell align = right, legend pos = outer north east, ylabel= $\FPR^w + \FNR^w (\times 100)$, xlabel = L]
%	\addplot table[x=L,y=1-E] {100.dat};
%	\addlegendentry{w = 100}
%	\addplot table[x=L,y=1-E] {500.dat};
%	\addlegendentry{w = 500}
   \addlegendimage{empty legend}
   \addlegendentry{$w$ value\hspace{.6cm}}
   
	\addplot table[x=L,y=Error] {graphs/1000.dat};
	\addlegendentry{$10^3$}	
	\addplot table[x=L,y=Error] {graphs/5000.dat};
	\addlegendentry{$5\cdot 10^3$}
	\addplot[mark=triangle] table[x=L,y=Error] {graphs/10000.dat};
	\addlegendentry{$10^4$}
	\addplot table[x=L,y=Error] {graphs/30000.dat};
	\addlegendentry{$3\cdot 10^4$}
	\addplot table[x=L,y=Error] {graphs/50000.dat};
	\addlegendentry{$5\cdot 10^4$}
	\addplot table[x=L,y=Error] {graphs/100000.dat};
	\addlegendentry{$10^5$}
	\end{semilogxaxis}
	\end{tikzpicture}


==> graphs/bench_shorts_both.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[%width=0.5\textwidth, 
	%legend pos = outer north east, 
	legend style={at={(0.02,0.98)},anchor=north west},%
	xlabel=$w$, ylabel=$\FPR^w+\FNR^w (\times 100)$]

\addplot[color=blue, mark=o] table[x=w,y=Error] {graphs/shf.dat};
\addlegendentry{SHF}

\addplot[color=red, mark=x] table[x=a,y=b] {graphs/cshf.dat};
\addlegendentry{CSHF}

\end{semilogxaxis}
\end{tikzpicture}


==> graphs/compare_qht_bdbf_a2.tex <==
		\begin{tikzpicture}
	\begin{semilogxaxis}[xlabel = $w$, ylabel = $\FNR + \FPR$ $(\times 100)$, 
		%legend pos = outer north east
	legend style={at={(0.02,0.98)},anchor=north west}]

	\addplot[color=red,mark=+] table[x=w,y=Error] {graphs/b_qht.dat};
\addlegendentry{QHT}

	\addplot[color=blue,mark=triangle] table[x=w,y=Error] {graphs/b_bdbf.dat};
\addlegendentry{b\_DBF}

	\addplot[color=olive,mark=square] table[x=w,y=Error] {graphs/b_a22.dat};
\addlegendentry{A2}
	\end{semilogxaxis}
	\end{tikzpicture}


==> graphs/compare_queues.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[legend cell align = left,
%	width=\textwidth,%
	%legend pos = outer north east,
	legend style={at={(0.98,0.02)},anchor=south east, nodes={scale=0.95, transform shape}},%
	ylabel=$\FPR^w + \FNR^w (\times 100)$, xlabel=$w$]
  	\addplot[color=red, mark=+] table[x=w,y=Error] {graphs/qht.dat};
\addlegendentry{Q\_QHT}
  	\addplot[color=blue, mark=x] table[x=w,y=Error] {graphs/sqf.dat};
\addlegendentry{Q\_SQF}

\addplot[color=olive, mark=square, mark options = {scale=0.7}] table[x=w,y=Error] {graphs/sbf.dat};
\addlegendentry{Q\_SBF}

  	\addplot[color=teal, mark=triangle] table[x=w,y=Error] {graphs/cuckoo.dat};
\addlegendentry{Q\_Cuckoo}


\end{semilogxaxis}

\end{tikzpicture}


==> graphs/er_n_artificial.tex <==
%\begin{tikzpicture}
\begin{axis}[
	xmode=log,
	xmin = 500,
	xmax = 200000000,
%	extra x ticks = {500},
	xlabel = {Size of the stream},
	ymax = 110,
    ymin = 0,
    ytick = {0, 20, ..., 120},
    ylabel = {$\FPR^\infty + \FNR^\infty (\times 100)$},
%    title = Artificial Stream,
	%legend pos = outer north east,
	legend style={at={(0.02,0.98)},anchor=north west,nodes={scale=0.87, transform shape}},%
    %width = 0.4\textwidth
]
%\nextgroupplot[
%xmode=log,
%xmin = 500,
%xmax = 350000000,
%%	extra x ticks = {500},
%xlabel = {Size of the stream},
%ymax = 110,
%ymin = 0,
%ytick = {0, 20, ..., 120},
%%    ylabel = {FPR + FNR},
%title = Uniform stream,
%    legend columns=1,
%    legend to name= legend_n,
%]
%% 1 QHT 
\addplot [color=red, mark=+] coordinates {
	(1000, 0)
	(10000, 0.28)
	(30000, 0.67)
	(50000, 5.55)
	(100000, 8.33)
	(300000, 24.07)
	(1000000, 56.52)
	(3000000, 81.41)
	(10000000, 93.74)
	(50000000, 98.83)
	(100000000, 99.03)
	(150000000, 99.21)
};
\addlegendentry{QHT}


%% 2 SQF
\addplot[color=blue, mark=x] coordinates {
	(1000, 0)
	(10000, 0.49)
	(30000, 1.38)
	(50000, 6.67)
	(100000, 10.4)
	(300000, 33.54)
	(1000000, 64.9)
	(3000000, 85.91)
	(10000000, 95.24)
	(50000000, 98.44)
	(100000000, 99.27)
	(150000000, 99.40)
};
\addlegendentry{SQF}

%% 3 Cuckoo
\addplot [color=teal, mark=triangle] coordinates {
	(1000, 0.2)
	(10000, 2.48)
	(30000, 6.63)
	(50000, 19.81)
	(100000, 28.8)
	(300000, 72.17)
	(1000000, 90.88)
	(3000000, 96.28)
	(10000000, 98.95)
	(50000000, 99.75)
	(100000000, 99.84)
	(150000000, 99.86)
};
\addlegendentry{Cuckoo}

%% 4 SBF 
\addplot [color=olive, mark=square, mark options = {scale=0.7}]coordinates {
	(1000, 0.3)
	(10000, 4.07)
	(30000, 10.18)
	(50000, 14.63)
	(100000, 46.64)
	(300000, 77.46)
	(1000000, 92.66)
	(3000000, 97.22)
	(10000000, 99.19)
	(50000000, 99.79)
	(100000000, 99.88)
	(150000000, 99.90)
};
\addlegendentry{SBF}

%%% 5 A2 
%\addplot [color=orange, mark=diamond]coordinates {
%	(1000, 0)
%	(10000, 0.03)
%	(30000, 0.38)
%	(50000, 1.1)
%	(100000, 3.92)
%	(300000, 19.6)
%	(1000000, 63.3)
%	(3000000, 86.66)
%	(10000000, 95.67)
%	(50000000, 98.94)
%	(100000000, 99.33)
%	(150000000, 99.46)
%};
%\addlegendentry{A2}
%
%
%% 5 bDBF 
%\addplot [color=magenta, mark=pentagon]coordinates {
%	(1000, 0)
%	(10000, 0.12)
%	(30000, 60.13)
%	(50000, 81.96)
%	(100000, 91.3)
%	(300000, 96.71)
%	(1000000, 98.94)
%	(3000000, 99.57)
%	(10000000, 99.87)
%	(50000000, 99.97)
%	(100000000, 99.98)
%	(150000000, 99.99)
%};
%\addlegendentry{b\_DBF}


\addplot[black, pattern=north east lines wide] coordinates
{
	(1000000, 0)
	(2000000, 49.63)
	(3000000, 66.16)
	(5000000, 79.40)
	(10000000, 89.31)
	(30000000, 95.90)
	(50000000, 97.18)
	(100000000, 98.09)
	(150000000, 98.34)
	(300000000, 98.50)
} \closedcycle; 

\end{axis}
%\end{tikzpicture}


==> graphs/improvement.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[legend cell align = left,%
	 %legend pos=outer north east,
	 legend pos = north west,
	%legend style={at={(0.02,0.98)},anchor=north west},%
%	  width=0.5\textwidth, 
	  xlabel=$w$, ylabel=$\FPR^w + \FNR^w (\times 100)$]
%  	\addplot table[x=a,y=b] {10e4.dat};
%\addlegendentry{$10^4$}
\addplot[color=red, mark=+] table[x=w,y=Error] {graphs/queueing_qht.dat};
\addlegendentry{Q\_QHT};
\addplot[color=red, mark=+, dashed] table[x=w,y=Error] {graphs/qht.dat};
\addlegendentry{QHT};

\addplot[color=blue, mark=x] table[x=w,y=Error] {graphs/queueing_sqf.dat};
\addlegendentry{Q\_SQF};
\addplot[color=blue, mark=x, dashed] table[x=w,y=Error] {graphs/sqf.dat};
\addlegendentry{SQF};
%%
%\addplot[color=teal, mark=triangle] table[x=w,y=Error] {Queueing_Cuckoo.dat};
%\addlegendentry{Q\_Cuckoo};
%\addplot[color=teal, mark=triangle, dashed] table[x=w,y=Error] {Cuckoo.dat};
%\addlegendentry{Cuckoo};
%%%
%\addplot[color=olive, mark=square, mark options = {scale=0.7}] table[x=w,y=Error] {Queueing_StableBloom.dat};
%\addlegendentry{$Q\_SBF$};
%\addplot[color=olive, mark=square, mark options = {scale=0.7}, dashed] table[x=w,y=Error] {SBF.dat};
%\addlegendentry{$SBF$};

%\addplot[mark=x,^8$}
\end{semilogxaxis}

\end{tikzpicture}


==> graphs/stream_size_qht.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	legend columns=2,
	legend pos=south east,
	legend style = {nodes={scale=0.95, transform shape}},
%	legend style={at={(0.02,0.98)},anchor=north west},%
	 xlabel=$w$, ylabel=$\FPR^w + \FNR^w (\times 100)$]
%  	\addplot table[x=a,y=b] {10e4.dat};
%\addlegendentry{$10^4$}
  	\addplot[mark=+,color=blue] table[x=a,y=b] {graphs/10e5.dat};
\addlegendentry{$10^5$};
  	\addplot[mark=x,color=red] table[x=a,y=b] {graphs/10e6.dat};
\addlegendentry{$10^6$}
  	\addplot[mark=triangle,color=olive] table[x=a,y=b] {graphs/10e7.dat};
\addlegendentry{$10^7$}
  	\addplot[mark=square,color=teal] table[x=a,y=b] {graphs/10e8.dat};
\addlegendentry{$10^8$}
\end{semilogxaxis}

\end{tikzpicture}

